Predicting Infant Brain Connectivity with Federated Multi-Trajectory GNNs using Scarce Data

The understanding of the convoluted evolution of infant brain networks during the first postnatal year is pivotal for identifying the dynamics of early brain connectivity development. Existing deep learning solutions suffer from three major limitations. First, they cannot generalize to multi-trajectory prediction tasks, where each graph trajectory corresponds to a particular imaging modality or connectivity type (e.g., T1-w MRI). Second, existing models require extensive training datasets to achieve satisfactory performance which are often challenging to obtain. Third, they do not efficiently utilize incomplete time series data. To address these limitations, we introduce FedGmTE-Net++, a federated graph-based multi-trajectory evolution network. Using the power of federation, we aggregate local learnings among diverse hospitals with limited datasets. As a result, we enhance the performance of each hospital's local generative model, while preserving data privacy. The three key innovations of FedGmTE-Net++ are: (i) presenting the first federated learning framework specifically designed for brain multi-trajectory evolution prediction in a data-scarce environment, (ii) incorporating an auxiliary regularizer in the local objective function to exploit all the longitudinal brain connectivity within the evolution trajectory and maximize data utilization, (iii) introducing a two-step imputation process, comprising a preliminary KNN-based precompletion followed by an imputation refinement step that employs regressors to improve similarity scores and refine imputations. Our comprehensive experimental results showed the outperformance of FedGmTE-Net++ in brain multi-trajectory prediction from a single baseline graph in comparison with benchmark methods.

==> (inline-0) <==
\begin{tabular}{c|c|ccc|ccc}
            & & \multicolumn{3}{c|}{\textcolor{blue}{\textbf{MAE (graph)$\downarrow$}}} & \multicolumn{3}{c}{\textcolor{purple}{\textbf{MAE (NS)$\downarrow$}}} \\
            & \multirow[b]{1}{*}{ Methods } & $h_{1}$ & $h_{2}$ & $h_{3}$
            & $h_{1}$ & $h_{2}$ & $h_{3}$ \\
            \hline 
            
            \multirow{4}{*}{$t_{0}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.215 $\pm$ 0.014} & \multicolumn{1}{c|}{0.203 $\pm$ 0.017} & 0.216 $\pm$ 0.025 & \multicolumn{1}{c|}{4.479 $\pm$ 0.742}  & \multicolumn{1}{c|}{4.259 $\pm$ 0.493}  & 4.427 $\pm$ 0.667 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.196 $\pm$ 0.012} & \multicolumn{1}{c|}{0.195 $\pm$ 0.014} &
            0.196 $\pm$ 0.013 & \multicolumn{1}{c|}{3.834 $\pm$ 0.241}  & \multicolumn{1}{c|}{3.953 $\pm$ 0.354}  & 3.906 $\pm$ 0.412 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.140 $\pm$ 0.012} & \multicolumn{1}{c|}{0.140 $\pm$ 0.012} & 0.139 $\pm$ 0.011 & \multicolumn{1}{c|}{2.290 $\pm$ 0.232} & \multicolumn{1}{c|}{2.374 $\pm$ 0.340} & 2.275 $ \pm$ 0.313  \\ 
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.137 $\pm$ 0.011}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.137 $\pm$ 0.012}}} & \textcolor{blue}{\textbf{0.136 $\pm$ 0.011}} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{2.273 $\pm$ 0.090}}} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{2.366 $\pm$ 0.292}}} & \textcolor{purple}{\textbf{2.230 $ \pm$ 0.289}}  \\
            \hline 
    
            \multirow{4}{*}{$t_{1}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.147 $\pm$ 0.009} & \multicolumn{1}{c|}{0.142 $\pm$ 0.016} & 0.150 $\pm$ 0.008 & \multicolumn{1}{c|}{2.465 $\pm$ 0.420}  & \multicolumn{1}{c|}{2.420 $\pm$ 0.350}  & 2.426 $\pm$ 0.333 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.135 $\pm$ 0.014} & \multicolumn{1}{c|}{0.135 $\pm$ 0.014} &
            0.135 $\pm$ 0.016 & \multicolumn{1}{c|}{2.232 $\pm$ 0.271}  & \multicolumn{1}{c|}{2.318 $\pm$ 0.300}  & 2.325 $\pm$ 0.506 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.134 $\pm$ 0.019} & \multicolumn{1}{c|}{0.134 $\pm$ 0.019} & 0.135 $\pm$ 0.017 & \multicolumn{1}{c|}{2.059 $\pm$ 0.344} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{2.112 $\pm$ 0.354}}} & 2.099 $ \pm$ 0.360  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.128 $\pm$ 0.017}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.128 $\pm$ 0.016}}} & \textcolor{blue}{\textbf{0.127 $\pm$ 0.017}} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{2.052 $\pm$ 0.206}}} & \multicolumn{1}{c|}{2.176 $\pm$ 0.263} & \textcolor{purple}{\textbf{2.085 $ \pm$ 0.314}}  \\
            \hline
            
            \multirow{4}{*}{$t_{2}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.218 $\pm$ 0.021} & \multicolumn{1}{c|}{0.216 $\pm$ 0.023} & 0.234 $\pm$ 0.017 & \multicolumn{1}{c|}{4.888 $\pm$ 1.339}  & \multicolumn{1}{c|}{5.017 $\pm$ 0.770}  & 5.403 $\pm$ 1.043 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.208 $\pm$ 0.024} & \multicolumn{1}{c|}{0.216 $\pm$ 0.022} &
            0.220 $\pm$ 0.028 & \multicolumn{1}{c|}{4.471 $\pm$ 1.493}  & \multicolumn{1}{c|}{5.186 $\pm$ 1.018}  & 5.306 $\pm$ 1.347 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.209 $\pm$ 0.017} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.211 $\pm$ 0.016}}} & 0.207 $\pm$ 0.016 & \multicolumn{1}{c|}{4.393 $\pm$ 0.168} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.722 $\pm$ 0.642}}} & \textcolor{purple}{\textbf{4.228 $ \pm$ 0.613}}  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.201 $\pm$ 0.018}}} & \multicolumn{1}{c|}{0.219 $\pm$ 0.028} & \textcolor{blue}{\textbf{0.202 $\pm$ 0.013}} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.240 $\pm$ 1.176}}} & \multicolumn{1}{c|}{5.531 $\pm$ 1.358} & 4.266 $ \pm$ 0.507 \\
            \hline
    
            \multirow{4}{*}{$t_{3}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.223 $\pm$ 0.008} & \multicolumn{1}{c|}{0.211 $\pm$ 0.008} & 0.231 $\pm$ 0.019 & \multicolumn{1}{c|}{3.749 $\pm$ 0.633}  & \multicolumn{1}{c|}{3.593$\pm$ 0.322}  & 4.233 $\pm$ 0.776 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.214 $\pm$ 0.014} & \multicolumn{1}{c|}{0.207 $\pm$ 0.009} &
            0.209 $\pm$ 0.016 & \multicolumn{1}{c|}{3.826 $\pm$ 0.548}  & \multicolumn{1}{c|}{3.908 $\pm$ 0.713}  & 3.945 $\pm$ 0.730 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.214 $\pm$ 0.016} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.206 $\pm$ 0.014}}} & 0.214 $\pm$ 0.013 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.739 $\pm$ 0.573}}} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.587 $\pm$ 0.324}}} & \textcolor{purple}{\textbf{3.626 $ \pm$ 0.508}}  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.212 $\pm$ 0.006}}} & \multicolumn{1}{c|}{0.207 $\pm$ 0.011} & \textcolor{blue}{\textbf{0.207 $\pm$ 0.012}} & \multicolumn{1}{c|}{3.973 $\pm$ 0.899} & \multicolumn{1}{c|}{4.316 $\pm$ 0.794} & 3.830 $\pm$ 0.962  \\
            \hline
        \end{tabular}
        }

    \end{subtable}
    
    \begin{subtable}
        \tablefont
        \centering
         \resizebox{\textwidth}{!}{
        \begin{tabular}{c|c|ccc|ccc}
            & & \multicolumn{3}{c|}{\textcolor{gold}{\textbf{MAE (PC)$\uparrow$}}} & \multicolumn{3}{c}{\textcolor{green}{\textbf{MAE (JD)$\downarrow$}}} \\
            & \multirow[b]{1}{*}{ Methods } & $h_{1}$ & $h_{2}$ & $h_{3}$
            & $h_{1}$ & $h_{2}$ & $h_{3}$ \\
            \hline 
            
            \multirow{4}{*}{$t_{0}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.310 $\pm$ 0.119} & \multicolumn{1}{c|}{0.411 $\pm$ 0.091} & 0.319 $\pm$ 0.152 & \multicolumn{1}{c|}{0.542 $\pm$ 0.331}  & \multicolumn{1}{c|}{0.514 $\pm$ 0.029}  & 0.541 $\pm$ 0.038 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.475 $\pm$ 0.028} & \multicolumn{1}{c|}{0.483 $\pm$ 0.021} &
            0.479 $\pm$ 0.025 & \multicolumn{1}{c|}{0.492 $\pm$ 0.014}  & \multicolumn{1}{c|}{0.494 $\pm$ 0.014}  & 0.493 $\pm$ 0.018 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.763 $\pm$ 0.011} & \multicolumn{1}{c|}{0.765 $\pm$ 0.013} & 0.765 $\pm$ 0.012 & \multicolumn{1}{c|}{0.349 $\pm$ 0.020} & \multicolumn{1}{c|}{0.351 $\pm$ 0.020} & 0.347 $\pm$ 0.017  \\ 
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.769 $\pm$ 0.017}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.772 $\pm$ 0.018}}} & \textcolor{gold}{\textbf{0.770 $\pm$ 0.019}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.342 $\pm$ 0.016}}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.344 $\pm$ 0.022}}} & \textcolor{green}{\textbf{0.340 $ \pm$ 0.018}}  \\
            \hline 
    
            \multirow{4}{*}{$t_{1}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.796$\pm$ 0.010} & \multicolumn{1}{c|}{0.799 $\pm$ 0.038} & 0.774 $\pm$ 0.002 & \multicolumn{1}{c|}{0.331 $\pm$ 0.022}  & \multicolumn{1}{c|}{0.323 $\pm$ 0.024}  & 0.336 $\pm$ 0.008 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.811 $\pm$ 0.018} & \multicolumn{1}{c|}{0.813 $\pm$ 0.018} &
            0.812 $\pm$ 0.016 & \multicolumn{1}{c|}{0.304 $\pm$ 0.021}  & \multicolumn{1}{c|}{0.308 $\pm$ 0.020}  & 0.309 $\pm$ 0.027 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.813 $\pm$ 0.040} & \multicolumn{1}{c|}{0.814 $\pm$ 0.040} & 0.813 $\pm$ 0.037 & \multicolumn{1}{c|}{0.297 $\pm$ 0.023} & \multicolumn{1}{c|}{0.300 $\pm$ 0.023} & 0.298 $ \pm$ 0.022  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.842 $\pm$ 0.032}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.847 $\pm$ 0.032}}} & \textcolor{gold}{\textbf{0.842 $\pm$ 0.032}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.284 $\pm$ 0.020}}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.291 $\pm$ 0.025}}} & \textcolor{green}{\textbf{0.283 $ \pm$ 0.022}}  \\
            \hline
            
            \multirow{4}{*}{$t_{2}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.800 $\pm$ 0.011} & \multicolumn{1}{c|}{0.802 $\pm$ 0.014} & 0.779 $\pm$ 0.020 & \multicolumn{1}{c|}{0.332 $\pm$ 0.040}  & \multicolumn{1}{c|}{0.332 $\pm$ 0.022}  & 0.355 $\pm$ 0.016 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.806 $\pm$ 0.021} & \multicolumn{1}{c|}{0.803 $\pm$ 0.025} &
            0.820 $\pm$ 0.028 & \multicolumn{1}{c|}{0.316 $\pm$ 0.039}  & \multicolumn{1}{c|}{0.334 $\pm$ 0.029}  & 0.338 $\pm$ 0.034 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.808 $\pm$ 0.030} & \multicolumn{1}{c|}{0.808 $\pm$ 0.032} & 0.802 $\pm$ 0.028 & \multicolumn{1}{c|}{0.315 $\pm$ 0.026} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.323 $\pm$ 0.012}}} & 0.313 $\pm$ 0.020  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.829 $\pm$ 0.018}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.831 $\pm$ 0.018}}} & \textcolor{gold}{\textbf{0.824 $\pm$ 0.016}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.306 $\pm$ 0.033}}} & \multicolumn{1}{c|}{0.338 $\pm$ 0.034} & \textcolor{green}{\textbf{0.306 $\pm$ 0.012}} \\
            \hline
    
            \multirow{4}{*}{$t_{3}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.810 $\pm$ 0.018} & \multicolumn{1}{c|}{0.813 $\pm$ 0.017} & 0.792 $\pm$ 0.027 & \multicolumn{1}{c|}{0.291 $\pm$ 0.006}  & \multicolumn{1}{c|}{0.288 $\pm$ 0.008}  & 0.315 $\pm$ 0.023 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.818 $\pm$ 0.026} & \multicolumn{1}{c|}{0.819 $\pm$ 0.026} &
            0.816 $\pm$ 0.029 & \multicolumn{1}{c|}{0.282 $\pm$ 0.009}  & \multicolumn{1}{c|}{0.287 $\pm$ 0.014}  & 0.290 $\pm$ 0.022 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.815 $\pm$ 0.030} & \multicolumn{1}{c|}{0.815 $\pm$ 0.032} & 0.809 $\pm$ 0.025 & \multicolumn{1}{c|}{0.285 $\pm$ 0.014} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.284 $\pm$ 0.015}}} & 0.286 $\pm$ 0.016  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.838 $\pm$ 0.017}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.842 $\pm$ 0.017}}} & \textcolor{gold}{\textbf{0.834 $\pm$ 0.011}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.281 $\pm$ 0.018}}} & \multicolumn{1}{c|}{0.293 $\pm$ 0.020} & \textcolor{green}{\textbf{0.277 $\pm$ 0.023}}  \\
            \hline
        \end{tabular}
\begin{tabular}{c|c|ccc|ccc}
            & & \multicolumn{3}{c|}{\textcolor{blue}{\textbf{MAE (graph)$\downarrow$}}} & \multicolumn{3}{c}{\textcolor{purple}{\textbf{MAE (NS)$\downarrow$}}} \\
            & \multirow[b]{1}{*}{ Methods } & $h_{1}$ & $h_{2}$ & $h_{3}$
            & $h_{1}$ & $h_{2}$ & $h_{3}$ \\
            \hline 
            
            \multirow{4}{*}{$t_{0}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.144 $\pm$ 0.005} & \multicolumn{1}{c|}{0.143 $\pm$ 0.005} & 0.144 $\pm$ 0.008 & \multicolumn{1}{c|}{5.346 $\pm$ 2.289}  & \multicolumn{1}{c|}{4.924 $\pm$ 0.876}  & 5.393 $\pm$ 0.849 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.142 $\pm$ 0.005} & \multicolumn{1}{c|}{0.142 $\pm$ 0.005} &
            0.142 $\pm$ 0.005 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.586 $\pm$ 0.954}}}  & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.639 $\pm$ 0.800}}}  & \textcolor{purple}{\textbf{4.612 $\pm$ 0.794}} \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.122 $\pm$ 0.003} & \multicolumn{1}{c|}{0.122 $\pm$ 0.003} & 0.122 $\pm$ 0.003 & \multicolumn{1}{c|}{5.796 $\pm$ 1.056} & \multicolumn{1}{c|}{6.025 $\pm$ 0.897} & 5.779 $ \pm$ 0.911  \\ 
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.120 $\pm$ 0.004}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.119 $\pm$ 0.004}}} & \textcolor{blue}{\textbf{0.120 $\pm$ 0.004}} & \multicolumn{1}{c|}{5.519 $\pm$ 1.172} & \multicolumn{1}{c|}{5.812 $\pm$ 1.034} & 5.507 $ \pm$ 0.879  \\
            \hline 
    
            \multirow{4}{*}{$t_{1}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.123 $\pm$ 0.004} & \multicolumn{1}{c|}{0.119 $\pm$ 0.003} & 0.127 $\pm$ 0.007 & \multicolumn{1}{c|}{4.666 $\pm$ 0.678}  & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.612 $\pm$ 1.141}}}  & 4.820 $\pm$ 1.153 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.115 $\pm$ 0.002} & \multicolumn{1}{c|}{0.111 $\pm$ 0.007} &
            0.116 $\pm$ 0.001 & \multicolumn{1}{c|}{4.610 $\pm$ 1.019}  & \multicolumn{1}{c|}{4.751 $\pm$ 1.303}  & 4.888 $\pm$ 1.753 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.113 $\pm$ 0.002} & \multicolumn{1}{c|}{0.110 $\pm$ 0.004} & 0.117 $\pm$ 0.005 & \multicolumn{1}{c|}{4.217 $\pm$ 0.916} & \multicolumn{1}{c|}{5.173 $\pm$ 0.390} & 4.489 $ \pm$ 1.095  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.112 $\pm$ 0.002}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.108 $\pm$ 0.005}}} & \textcolor{blue}{\textbf{0.113 $\pm$ 0.007}} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.066 $\pm$ 0.695}}} & \multicolumn{1}{c|}{5.553 $\pm$ 1.604} & \textcolor{purple}{\textbf{4.029$ \pm$ 0.848}}  \\
            \hline
            
            \multirow{4}{*}{$t_{2}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.120 $\pm$ 0.012} & \multicolumn{1}{c|}{0.114 $\pm$ 0.008} & 0.123 $\pm$ 0.004 & \multicolumn{1}{c|}{4.304 $\pm$ 0.571}  & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.195 $\pm$ 0.692}}}  & 4.226 $\pm$ 0.915 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.112 $\pm$ 0.011} & \multicolumn{1}{c|}{0.109 $\pm$ 0.009} &
            0.113 $\pm$ 0.010 & \multicolumn{1}{c|}{4.269 $\pm$ 0.924}  & \multicolumn{1}{c|}{4.988 $\pm$ 1.880}  & 4.713 $\pm$ 2.104 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.108 $\pm$ 0.010}}} & \multicolumn{1}{c|}{0.106 $\pm$ 0.010} & 0.115 $\pm$ 0.008 & \multicolumn{1}{c|}{3.902 $\pm$ 0.452} & \multicolumn{1}{c|}{5.291 $\pm$ 1.245} & 4.328$ \pm$ 1.241  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.113 $\pm$ 0.011} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.105 $\pm$ 0.009}}} & \textcolor{blue}{\textbf{0.112 $\pm$ 0.008}} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.640 $\pm$ 1.178}}} & \multicolumn{1}{c|}{5.852 $\pm$ 1.088} & \textcolor{purple}{\textbf{4.090 $ \pm$ 0.508}} \\
            \hline
    
            \multirow{4}{*}{$t_{3}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.119 $\pm$ 0.012} & \multicolumn{1}{c|}{0.108 $\pm$ 0.009} & 0.231 $\pm$ 0.019 & \multicolumn{1}{c|}{3.900 $\pm$ 1.158}  & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.260 $\pm$ 0.510}}}  & 3.482 $\pm$ 0.634 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.111 $\pm$ 0.017} & \multicolumn{1}{c|}{0.102 $\pm$ 0.010} &
            \textcolor{blue}{\textbf{0.106 $\pm$ 0.010}} & \multicolumn{1}{c|}{4.291 $\pm$ 1.160}  & \multicolumn{1}{c|}{4.392 $\pm$ 1.598}  & 4.487 $\pm$ 0.919 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.106 $\pm$ 0.006}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.099 $\pm$ 0.008}}} & 0.113 $\pm$ 0.014 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.654 $\pm$ 1.295}}} & \multicolumn{1}{c|}{4.756 $\pm$ 0.747} & 4.423 $ \pm$ 1.427  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.114 $\pm$ 0.006} & \multicolumn{1}{c|}{0.101 $\pm$ 0.009} & 0.109 $\pm$ 0.009 & \multicolumn{1}{c|}{4.034 $\pm$ 0.313} & \multicolumn{1}{c|}{5.710 $\pm$ 2.800} & \textcolor{purple}{\textbf{3.800 $\pm$ 0.970}}  \\
            \hline
        \end{tabular}
        }

    \end{subtable}
    
    \begin{subtable}
        \tablefont
        \centering
         \resizebox{\textwidth}{!}{
        \begin{tabular}{c|c|ccc|ccc}
            & & \multicolumn{3}{c|}{\textcolor{gold}{\textbf{MAE (PC)$\uparrow$}}} & \multicolumn{3}{c}{\textcolor{green}{\textbf{MAE (JD)$\downarrow$}}} \\
            & \multirow[b]{1}{*}{ Methods } & $h_{1}$ & $h_{2}$ & $h_{3}$
            & $h_{1}$ & $h_{2}$ & $h_{3}$ \\
            \hline 
            
            \multirow{4}{*}{$t_{0}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.210 $\pm$ 0.034} & \multicolumn{1}{c|}{0.248 $\pm$ 0.037} & 0.187 $\pm$ 0.074 & \multicolumn{1}{c|}{0.752 $\pm$ 0.035}  & \multicolumn{1}{c|}{0.740 $\pm$ 0.012}  & 0.758 $\pm$ 0.017 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.285 $\pm$ 0.027} & \multicolumn{1}{c|}{0.288 $\pm$ 0.029} &
            0.285 $\pm$ 0.028 & \multicolumn{1}{c|}{0.729 $\pm$ 0.009}  & \multicolumn{1}{c|}{0.730 $\pm$ 0.005}  & 0.730 $\pm$ 0.008 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.510 $\pm$ 0.027} & \multicolumn{1}{c|}{0.511 $\pm$ 0.026} & 0.509 $\pm$ 0.025 & \multicolumn{1}{c|}{0.692 $\pm$ 0.014} & \multicolumn{1}{c|}{0.696 $\pm$ 0.011} & 0.692 $\pm$ 0.015  \\ 
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.530 $\pm$ 0.020}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.530 $\pm$ 0.019}}} & \textcolor{gold}{\textbf{0.529 $\pm$ 0.019}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.676 $\pm$ 0.015}}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.682 $\pm$ 0.012}}} & \textcolor{green}{\textbf{0.677 $ \pm$ 0.012}}  \\
            \hline 
    
            \multirow{4}{*}{$t_{1}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.563 $\pm$ 0.019} & \multicolumn{1}{c|}{0.563 $\pm$ 0.022} & 0.536 $\pm$ 0.044 & \multicolumn{1}{c|}{0.624 $\pm$ 0.016}  & \multicolumn{1}{c|}{0.630 $\pm$ 0.009}  & 0.640 $\pm$ 0.022 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.622 $\pm$ 0.022} & \multicolumn{1}{c|}{0.614 $\pm$ 0.026} &
            0.610 $\pm$ 0.024 & \multicolumn{1}{c|}{0.595 $\pm$ 0.020}  & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.606 $\pm$ 0.019}}}  & 0.608 $\pm$ 0.023 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.618 $\pm$ 0.021} & \multicolumn{1}{c|}{0.616 $\pm$ 0.026} & 0.602 $\pm$ 0.052 & \multicolumn{1}{c|}{0.593 $\pm$ 0.023} & \multicolumn{1}{c|}{0.614 $\pm$ 0.017} & 0.602 $ \pm$ 0.027  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{{\textcolor{gold}{\textbf0.627 $\pm$ 0.024}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.636 $\pm$ 0.026}}} & \textcolor{gold}{\textbf{0.620 $\pm$ 0.041}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.584 $\pm$ 0.019}}} & \multicolumn{1}{c|}{0.611 $\pm$ 0.034} & \textcolor{green}{\textbf{0.587 $ \pm$ 0.017}}  \\
            \hline
            
            \multirow{4}{*}{$t_{2}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.575 $\pm$ 0.039} & \multicolumn{1}{c|}{0.589 $\pm$ 0.026} & 0.567 $\pm$ 0.019 & \multicolumn{1}{c|}{0.616 $\pm$ 0.014}  & \multicolumn{1}{c|}{0.607 $\pm$ 0.011}  & 0.616 $\pm$ 0.013 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.632 $\pm$ 0.041} & \multicolumn{1}{c|}{0.625 $\pm$ 0.043} &
            0.621 $\pm$ 0.030 & \multicolumn{1}{c|}{0.583 $\pm$ 0.025}  & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.600 $\pm$ 0.031}}}  & 0.597 $\pm$ 0.042 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.633 $\pm$ 0.036}}} & \multicolumn{1}{c|}{0.623 $\pm$ 0.034} & 0.616 $\pm$ 0.037 & \multicolumn{1}{c|}{0.579 $\pm$ 0.021} & \multicolumn{1}{c|}{0.606 $\pm$ 0.028} & 0.592 $\pm$ 0.029  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.629 $\pm$ 0.029} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.636 $\pm$ 0.039}}} & \textcolor{gold}{\textbf{0.625 $\pm$ 0.031}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.576 $\pm$ 0.012}}} & \multicolumn{1}{c|}{0.615 $\pm$ 0.035} & \textcolor{green}{\textbf{0.581 $\pm$ 0.010}} \\
            \hline
    
            \multirow{4}{*}{$t_{3}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.571 $\pm$ 0.010} & \multicolumn{1}{c|}{0.589 $\pm$ 0.035} & 0.533 $\pm$ 0.041 & \multicolumn{1}{c|}{0.630 $\pm$ 0.015}  & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.614 $\pm$ 0.014}}}  & 0.649 $\pm$ 0.024 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.635 $\pm$ 0.018} & \multicolumn{1}{c|}{0.626 $\pm$ 0.027} &
            0.611 $\pm$ 0.053 & \multicolumn{1}{c|}{0.601 $\pm$ 0.017}  & \multicolumn{1}{c|}{0.616 $\pm$ 0.039}  & 0.628 $\pm$ 0.030 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.629 $\pm$ 0.022} & \multicolumn{1}{c|}{0.625 $\pm$ 0.029} & 0.605 $\pm$ 0.049 & \multicolumn{1}{c|}{0.596 $\pm$ 0.025} & \multicolumn{1}{c|}{0.624 $\pm$ 0.007} & 0.621 $\pm$ 0.038  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.636 $\pm$ 0.021}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.633 $\pm$ 0.029}}} & \textcolor{gold}{\textbf{0.615 $\pm$ 0.041}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.591 $\pm$ 0.008}}} & \multicolumn{1}{c|}{0.644 $\pm$ 0.064} & \textcolor{green}{\textbf{0.606 $\pm$ 0.032}}  \\
            \hline
        \end{tabular}
\begin{tabular}{c|c|ccc|ccc}
            & & \multicolumn{3}{c|}{\textcolor{blue}{\textbf{MAE (graph)$\downarrow$}}} & \multicolumn{3}{c}{\textcolor{purple}{\textbf{MAE (NS)$\downarrow$}}} \\
            & \multirow[b]{1}{*}{ Methods } & $h_{1}$ & $h_{2}$ & $h_{3}$
            & $h_{1}$ & $h_{2}$ & $h_{3}$ \\
            \hline 
            
            \multirow{4}{*}{$t_{0}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.219 $\pm$ 0.035} & \multicolumn{1}{c|}{0.209 $\pm$ 0.028} & 0.186 $\pm$ 0.012 & \multicolumn{1}{c|}{4.935 $\pm$ 1.256}  & \multicolumn{1}{c|}{4.264 $\pm$ 0.997}  & 3.522 $\pm$ 0.361 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.184 $\pm$ 0.026} & \multicolumn{1}{c|}{0.184 $\pm$ 0.026} &
            0.184 $\pm$ 0.026 & \multicolumn{1}{c|}{3.502 $\pm$ 0.707}  & \multicolumn{1}{c|}{3.486 $\pm$ 0.639}  & 3.530 $\pm$ 0.786 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.138 $\pm$ 0.011} & \multicolumn{1}{c|}{0.139 $\pm$ 0.011} & 0.139 $\pm$ 0.012 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{2.288 $\pm$ 0.208}}} & \multicolumn{1}{c|}{2.398 $\pm$ 0.243} & 2.353 $ \pm$ 0.331  \\ 
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.133 $\pm$ 0.014}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.133 $\pm$ 0.014}}} & \textcolor{blue}{\textbf{0.133 $\pm$ 0.014}} & \multicolumn{1}{c|}{2.327 $\pm$ 0.278} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{2.218 $\pm$ 0.284}}} & \textcolor{purple}{\textbf{2.217 $ \pm$ 0.206}}  \\
            \hline 
    
            \multirow{4}{*}{$t_{1}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.159 $\pm$ 0.018} & \multicolumn{1}{c|}{0.144 $\pm$ 0.015} & 0.140 $\pm$ 0.014 & \multicolumn{1}{c|}{2.661 $\pm$ 0.233}  & \multicolumn{1}{c|}{2.326 $\pm$ 0.464}  & 2.254 $\pm$ 0.385 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.133 $\pm$ 0.016} & \multicolumn{1}{c|}{0.132 $\pm$ 0.015} &
            0.132 $\pm$ 0.014 & \multicolumn{1}{c|}{2.230 $\pm$ 0.474}  & \multicolumn{1}{c|}{2.143 $\pm$ 0.311}  & 2.169 $\pm$ 0.290 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.132 $\pm$ 0.018} & \multicolumn{1}{c|}{0.132 $\pm$ 0.018} & 0.133 $\pm$ 0.017 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{2.057 $\pm$ 0.290}}} & \multicolumn{1}{c|}{2.123 $\pm$ 0.341} & \textcolor{purple}{\textbf{2.139 $ \pm$ 0.323}}  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.129 $\pm$ 0.016}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.131 $\pm$ 0.014}}} & \textcolor{blue}{\textbf{0.130 $\pm$ 0.016}} & \multicolumn{1}{c|}{2.174 $\pm$ 0.411} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{2.122 $\pm$ 0.270}}} & 2.144 $ \pm$ 0.336  \\
            \hline
            
            \multirow{4}{*}{$t_{2}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.251 $\pm$ 0.013} & \multicolumn{1}{c|}{0.230 $\pm$ 0.031} & 0.216 $\pm$ 0.025 & \multicolumn{1}{c|}{5.281 $\pm$ 1.225}  & \multicolumn{1}{c|}{5.340 $\pm$ 1.299}  & 4.675 $\pm$ 1.490 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.215 $\pm$ 0.040} & \multicolumn{1}{c|}{0.209 $\pm$ 0.016} &
            0.212 $\pm$ 0.027 & \multicolumn{1}{c|}{4.884 $\pm$ 2.128}  & \multicolumn{1}{c|}{4.720 $\pm$ 1.006}  & 4.869 $\pm$ 1.251 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.206 $\pm$ 0.025}}} & \multicolumn{1}{c|}{0.216 $\pm$ 0.031} & 0.209 $\pm$ 0.031 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.363 $\pm$ 1.267}}} & \multicolumn{1}{c|}{5.105 $\pm$ 1.459} & 4.640 $ \pm$ 1.328  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.214 $\pm$ 0.028} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.206 $\pm$ 0.021}}} & \textcolor{blue}{\textbf{0.205 $\pm$ 0.028}} & \multicolumn{1}{c|}{5.173 $\pm$ 1.406} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.391 $\pm$ 1.134}}} & \textcolor{purple}{\textbf{4.418 $ \pm$ 1.589}} \\
            \hline
    
            \multirow{4}{*}{$t_{3}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.265 $\pm$ 0.047} & \multicolumn{1}{c|}{0.225 $\pm$ 0.022} & 0.232 $\pm$ 0.018 & \multicolumn{1}{c|}{4.482 $\pm$ 1.217}  & \multicolumn{1}{c|}{4.176 $\pm$ 0.551}  & 4.302 $\pm$ 0.453 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.214 $\pm$ 0.021} & \multicolumn{1}{c|}{0.217 $\pm$ 0.014} &
            \textcolor{blue}{\textbf{0.203 $\pm$ 0.011}} & \multicolumn{1}{c|}{4.102 $\pm$ 1.477}  & \multicolumn{1}{c|}{4.425 $\pm$ 1.227}  & \textcolor{purple}{\textbf{3.602 $\pm$ 0.386}} \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.210 $\pm$ 0.003} & \multicolumn{1}{c|}{0.215 $\pm$ 0.005} & 0.209 $\pm$ 0.012 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.716 $\pm$ 0.420}}} & \multicolumn{1}{c|}{4.331 $\pm$ 0.719} & 3.888 $ \pm$ 0.721  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.207 $\pm$ 0.010}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.204 $\pm$ 0.008}}} & 0.209 $\pm$ 0.010 & \multicolumn{1}{c|}{4.087 $\pm$ 0.537} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.570 $\pm$ 0.189}}} & 3.913 $\pm$ 0.437  \\
            \hline
        \end{tabular}
        }

    \end{subtable}
    
    \begin{subtable}
        \tablefont
        \centering
        \resizebox{\textwidth}{!}{
        \begin{tabular}{c|c|ccc|ccc}
            & & \multicolumn{3}{c|}{\textcolor{gold}{\textbf{MAE (PC)$\uparrow$}}} & \multicolumn{3}{c}{\textcolor{green}{\textbf{MAE (JD)$\downarrow$}}} \\
            & \multirow[b]{1}{*}{ Methods } & $h_{1}$ & $h_{2}$ & $h_{3}$
            & $h_{1}$ & $h_{2}$ & $h_{3}$ \\
            \hline 
            
            \multirow{4}{*}{$t_{0}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.307 $\pm$ 0.178} & \multicolumn{1}{c|}{0.397 $\pm$ 0.136} & 0.532 $\pm$ 0.061 & \multicolumn{1}{c|}{0.556 $\pm$ 0.065}  & \multicolumn{1}{c|}{0.523 $\pm$ 0.055}  & 0.468 $\pm$ 0.026 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.547 $\pm$ 0.090} & \multicolumn{1}{c|}{0.548 $\pm$ 0.090} &
            0.547 $\pm$ 0.090 & \multicolumn{1}{c|}{0.461 $\pm$ 0.043}  & \multicolumn{1}{c|}{0.460 $\pm$ 0.040}  & 0.462 $\pm$ 0.045 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.745 $\pm$ 0.029} & \multicolumn{1}{c|}{0.747 $\pm$ 0.029} & 0.745 $\pm$ 0.030 & \multicolumn{1}{c|}{0.344 $\pm$ 0.015} & \multicolumn{1}{c|}{0.348 $\pm$ 0.016} & 0.347 $ \pm$ 0.018  \\ 
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.791 $\pm$ 0.021}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.787 $\pm$ 0.021}}} & \textcolor{gold}{\textbf{0.789 $\pm$ 0.022}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.335 $\pm$ 0.020}}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.332 $\pm$ 0.019}}} & \textcolor{green}{\textbf{0.331 $ \pm$ 0.018}}  \\
            \hline 
    
            \multirow{4}{*}{$t_{1}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.735 $\pm$ 0.063} & \multicolumn{1}{c|}{0.782 $\pm$ 0.049} & 0.797 $\pm$ 0.028 & \multicolumn{1}{c|}{0.359 $\pm$ 0.027}  & \multicolumn{1}{c|}{0.326 $\pm$ 0.036}  & 0.312 $\pm$ 0.024 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.824 $\pm$ 0.020} & \multicolumn{1}{c|}{0.826 $\pm$ 0.022} &
            0.823 $\pm$ 0.019 & \multicolumn{1}{c|}{0.300 $\pm$ 0.028}  & \multicolumn{1}{c|}{0.296 $\pm$ 0.017}  & 0.299 $\pm$ 0.020 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.816 $\pm$ 0.040} & \multicolumn{1}{c|}{0.818 $\pm$ 0.041} & 0.815 $\pm$ 0.039 & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.292 $\pm$ 0.027}}} & \multicolumn{1}{c|}{0.297 $\pm$ 0.029} & 0.296 $ \pm$ 0.029  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.829 $\pm$ 0.012}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.824 $\pm$ 0.012}}} & \textcolor{gold}{\textbf{0.827 $\pm$ 0.012}} & \multicolumn{1}{c|}{0.293 $\pm$ 0.024} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.292 $\pm$ 0.018}}} & \textcolor{green}{\textbf{0.290 $ \pm$ 0.022}}  \\
            \hline
            
            \multirow{4}{*}{$t_{2}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.732 $\pm$ 0.046} & \multicolumn{1}{c|}{0.766 $\pm$ 0.034} & 0.790 $\pm$ 0.010 & \multicolumn{1}{c|}{0.378 $\pm$ 0.017}  & \multicolumn{1}{c|}{0.350 $\pm$ 0.037}  & 0.328 $\pm$ 0.036 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.816 $\pm$ 0.021} & \multicolumn{1}{c|}{0.817 $\pm$ 0.021} &
            0.814 $\pm$ 0.020 & \multicolumn{1}{c|}{0.328 $\pm$ 0.058}  & \multicolumn{1}{c|}{0.321 $\pm$ 0.029}  & 0.325 $\pm$ 0.031\\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.805 $\pm$ 0.027} & \multicolumn{1}{c|}{0.804 $\pm$ 0.027} & 0.805 $\pm$ 0.026 & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.311 $\pm$ 0.035}}} & \multicolumn{1}{c|}{0.332 $\pm$ 0.042} & 0.318 $\pm$ 0.039  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.823 $\pm$ 0.026}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.820 $\pm$ 0.027}}} & \textcolor{gold}{\textbf{0.823 $\pm$ 0.025}} & \multicolumn{1}{c|}{0.331 $\pm$ 0.035} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.312 $\pm$ 0.026}}} & \textcolor{green}{\textbf{0.311 $\pm$ 0.041}} \\
            \hline
    
            \multirow{4}{*}{$t_{3}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.741 $\pm$ 0.064} & \multicolumn{1}{c|}{0.786 $\pm$ 0.043} & 0.796 $\pm$ 0.015 & \multicolumn{1}{c|}{0.347 $\pm$ 0.042}  & \multicolumn{1}{c|}{0.310 $\pm$ 0.027}  & 0.309 $\pm$ 0.010 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.829 $\pm$ 0.025} & \multicolumn{1}{c|}{0.829 $\pm$ 0.024} &
            0.827 $\pm$ 0.023 & \multicolumn{1}{c|}{0.292 $\pm$ 0.038}  & \multicolumn{1}{c|}{0.295 $\pm$ 0.030}  & \textcolor{green}{\textbf{0.280 $\pm$ 0.011}} \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.813 $\pm$ 0.018} & \multicolumn{1}{c|}{0.812 $\pm$ 0.018} & 0.814 $\pm$ 0.017 & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.282 $\pm$ 0.010}}} & \multicolumn{1}{c|}{0.298 $\pm$ 0.019} & 0.286 $\pm$ 0.021  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.832 $\pm$ 0.026}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.827 $\pm$ 0.026}}} & \textcolor{gold}{\textbf{0.832 $\pm$ 0.025}} & \multicolumn{1}{c|}{0.289 $\pm$ 0.015} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.277 $\pm$ 0.007}}} & 0.281 $\pm$ 0.009  \\
            \hline
        \end{tabular}
\begin{tabular}{c|c|ccc|ccc}
            & & \multicolumn{3}{c|}{\textcolor{blue}{\textbf{MAE (graph)$\downarrow$}}} & \multicolumn{3}{c}{\textcolor{purple}{\textbf{MAE (NS)$\downarrow$}}} \\
            & \multirow[b]{1}{*}{ Methods } & $h_{1}$ & $h_{2}$ & $h_{3}$
            & $h_{1}$ & $h_{2}$ & $h_{3}$ \\
            \hline 
            
            \multirow{4}{*}{$t_{0}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.143 $\pm$ 0.006} & \multicolumn{1}{c|}{0.143 $\pm$ 0.004} & 0.145 $\pm$ 0.005 & \multicolumn{1}{c|}{6.577 $\pm$ 2.345}  & \multicolumn{1}{c|}{5.623 $\pm$ 0.955}  & \textcolor{purple}{\textbf{4.284 $\pm$ 0.682}} \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.141 $\pm$ 0.005} & \multicolumn{1}{c|}{0.141 $\pm$ 0.005} &
            0.140 $\pm$ 0.005 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.336 $\pm$ 0.602}}}  & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.323 $\pm$ 0.758}}}  & 4.379 $\pm$ 0.602 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.123 $\pm$ 0.003} & \multicolumn{1}{c|}{0.122 $\pm$ 0.003} & 0.123 $\pm$ 0.003 & \multicolumn{1}{c|}{5.376 $\pm$ 1.174} & \multicolumn{1}{c|}{5.711 $\pm$ 0.962} & 5.527 $ \pm$ 0.803  \\ 
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.120 $\pm$ 0.003}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.120 $\pm$ 0.003}}} & \textcolor{blue}{\textbf{0.121 $\pm$ 0.004}} & \multicolumn{1}{c|}{5.234 $\pm$ 1.155} & \multicolumn{1}{c|}{5.163 $\pm$ 1.148} & 5.061 $ \pm$ 1.037  \\
            \hline 
    
            \multirow{4}{*}{$t_{1}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.121 $\pm$ 0.004} & \multicolumn{1}{c|}{0.124 $\pm$ 0.005} & 0.120 $\pm$ 0.003 & \multicolumn{1}{c|}{4.962 $\pm$ 1.095}  & \multicolumn{1}{c|}{4.968 $\pm$ 0.962}  & 4.448 $\pm$ 0.794 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.117 $\pm$ 0.003} & \multicolumn{1}{c|}{0.117 $\pm$ 0.002} &
            0.113 $\pm$ 0.003 & \multicolumn{1}{c|}{5.191 $\pm$ 1.428}  & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.897 $\pm$ 0.593}}}  & 4.861 $\pm$ 1.250 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.117 $\pm$ 0.003} & \multicolumn{1}{c|}{0.115 $\pm$ 0.002} & \textcolor{blue}{\textbf{0.112 $\pm$ 0.007}} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.339 $\pm$ 0.845}}} & \multicolumn{1}{c|}{5.196 $\pm$ 1.308} & \textcolor{purple}{\textbf{4.292 $ \pm$ 0.694}}  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.112 $\pm$ 0.003}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.113 $\pm$ 0.001}}} & 0.117 $\pm$ 0.004 & \multicolumn{1}{c|}{4.649 $\pm$ 1.271} & \multicolumn{1}{c|}{4.851 $\pm$ 1.097} & 4.449 $\pm$ 1.316  \\
            \hline
            
            \multirow{4}{*}{$t_{2}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.127 $\pm$ 0.026} & \multicolumn{1}{c|}{0.115 $\pm$ 0.010} & 0.112 $\pm$ 0.010 & \multicolumn{1}{c|}{5.106 $\pm$ 1.026}  & \multicolumn{1}{c|}{4.391 $\pm$ 1.120}  & \textcolor{purple}{\textbf{3.980 $\pm$ 0.777}} \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.110 $\pm$ 0.008} & \multicolumn{1}{c|}{0.115 $\pm$ 0.020} &
            \textcolor{blue}{\textbf{0.105 $\pm$ 0.010}} & \multicolumn{1}{c|}{4.876 $\pm$ 2.334}  & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.837 $\pm$ 0.609}}}  & 5.479 $\pm$ 1.024 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.118 $\pm$ 0.015} & \multicolumn{1}{c|}{0.109 $\pm$ 0.008} & 0.112 $\pm$ 0.009 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.200 $\pm$ 0.667}}} & \multicolumn{1}{c|}{4.810 $\pm$ 1.617} & 4.630 $\pm$ 1.115  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.107 $\pm$ 0.009}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.107 $\pm$ 0.010}}} & 0.113 $\pm$ 0.014 & \multicolumn{1}{c|}{4.419 $\pm$ 1.207} & \multicolumn{1}{c|}{5.158 $\pm$ 0.822} & 4.647 $\pm$ 1.505 \\
            \hline
    
            \multirow{4}{*}{$t_{3}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.114 $\pm$ 0.015} & \multicolumn{1}{c|}{0.113 $\pm$ 0.012} & 0.108 $\pm$ 0.006 & \multicolumn{1}{c|}{3.902 $\pm$ 0.679}  & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.920 $\pm$ 0.688}}}  & \textcolor{purple}{\textbf{3.702 $\pm$ 1.369}} \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.108 $\pm$ 0.015} & \multicolumn{1}{c|}{0.121 $\pm$ 0.020} &
            \textcolor{blue}{\textbf{0.100 $\pm$ 0.008}} & \multicolumn{1}{c|}{4.652 $\pm$ 0.895}  & \multicolumn{1}{c|}{5.244 $\pm$ 3.048}  & 5.055 $\pm$ 1.015 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.125 $\pm$ 0.009} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.104 $\pm$ 0.010}}} & 0.111 $\pm$ 0.018 & \multicolumn{1}{c|}{5.996 $\pm$ 0.952} & \multicolumn{1}{c|}{4.721 $\pm$ 1.683} & 4.506 $ \pm$ 1.863  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.101 $\pm$ 0.006}}} & \multicolumn{1}{c|}{0.105 $\pm$ 0.006} & 0.114 $\pm$ 0.020 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.582 $\pm$ 0.825}}} & \multicolumn{1}{c|}{4.943 $\pm$ 2.527} & 4.737 $\pm$ 1.847  \\
            \hline
        \end{tabular}
        }

    \end{subtable}
    
    \begin{subtable}
        \tablefont
        \centering
        \resizebox{\textwidth}{!}{
        \begin{tabular}{c|c|ccc|ccc}
            & & \multicolumn{3}{c|}{\textcolor{gold}{\textbf{MAE (PC)$\uparrow$}}} & \multicolumn{3}{c}{\textcolor{green}{\textbf{MAE (JD)$\downarrow$}}} \\
            & \multirow[b]{1}{*}{ Methods } & $h_{1}$ & $h_{2}$ & $h_{3}$
            & $h_{1}$ & $h_{2}$ & $h_{3}$ \\
            \hline 
            
            \multirow{4}{*}{$t_{0}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.188 $\pm$ 0.065} & \multicolumn{1}{c|}{0.209 $\pm$ 0.049} & 0.250 $\pm$ 0.042 & \multicolumn{1}{c|}{0.776 $\pm$ 0.043}  & \multicolumn{1}{c|}{0.756 $\pm$ 0.019}  & 0.725 $\pm$ 0.014 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.324 $\pm$ 0.040} & \multicolumn{1}{c|}{0.325 $\pm$ 0.041} &
            0.325 $\pm$ 0.041 & \multicolumn{1}{c|}{0.715 $\pm$ 0.008}  & \multicolumn{1}{c|}{0.714 $\pm$ 0.003}  & 0.717 $\pm$ 0.007 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.509 $\pm$ 0.018} & \multicolumn{1}{c|}{0.511 $\pm$ 0.017} & 0.510 $\pm$ 0.016 & \multicolumn{1}{c|}{0.685 $\pm$ 0.010} & \multicolumn{1}{c|}{0.691 $\pm$ 0.005} & 0.688 $ \pm$ 0.004  \\ 
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.525 $\pm$ 0.012}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.525 $\pm$ 0.012}}} & \textcolor{gold}{\textbf{0.525 $\pm$ 0.011}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.672 $\pm$ 0.014}}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.670 $\pm$ 0.012}}} & \textcolor{green}{\textbf{0.668 $ \pm$ 0.015}}  \\
            \hline 
    
            \multirow{4}{*}{$t_{1}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.555 $\pm$ 0.059} & \multicolumn{1}{c|}{0.541 $\pm$ 0.044} & 0.584 $\pm$ 0.022 & \multicolumn{1}{c|}{0.640 $\pm$ 0.021}  & \multicolumn{1}{c|}{0.636 $\pm$ 0.010}  & 0.611 $\pm$ 0.020 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.613 $\pm$ 0.032} & \multicolumn{1}{c|}{0.603 $\pm$ 0.030} &
            0.610 $\pm$ 0.032 & \multicolumn{1}{c|}{0.610 $\pm$ 0.022}  & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.591 $\pm$ 0.023}}}  & 0.613 $\pm$ 0.016 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.607 $\pm$ 0.036} & \multicolumn{1}{c|}{0.606 $\pm$ 0.047} & 0.611 $\pm$ 0.043 & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.595 $\pm$ 0.030}}} & \multicolumn{1}{c|}{0.618 $\pm$ 0.024} & 0.600 $ \pm$ 0.013  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{{\textcolor{gold}{\textbf0.618 $\pm$ 0.029}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.617 $\pm$ 0.022}}} & \textcolor{gold}{\textbf{0.615 $\pm$ 0.029}} & \multicolumn{1}{c|}{0.605 $\pm$ 0.017} & \multicolumn{1}{c|}{0.608 $\pm$ 0.023} & \textcolor{green}{\textbf{0.598 $ \pm$ 0.017}}  \\
            \hline
            
            \multirow{4}{*}{$t_{2}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.544 $\pm$ 0.091} & \multicolumn{1}{c|}{0.588 $\pm$ 0.029} & 0.608 $\pm$ 0.044 & \multicolumn{1}{c|}{0.632 $\pm$ 0.046}  & \multicolumn{1}{c|}{0.607 $\pm$ 0.022}  & 0.595 $\pm$ 0.024 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.624 $\pm$ 0.038} & \multicolumn{1}{c|}{0.629 $\pm$ 0.033} & \textcolor{gold}{\textbf{0.633 $\pm$ 0.037}} & \multicolumn{1}{c|}{0.593 $\pm$ 0.054}  & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.577 $\pm$ 0.026}}}  & 0.605 $\pm$ 0.020 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.624 $\pm$ 0.038} & \multicolumn{1}{c|}{0.617 $\pm$ 0.034} & 0.625 $\pm$ 0.039 & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.586 $\pm$ 0.028}}} & \multicolumn{1}{c|}{0.599 $\pm$ 0.042} & 0.591 $\pm$ 0.013  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.632 $\pm$ 0.038}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.634 $\pm$ 0.038}}} & 0.629 $\pm$ 0.040 & \multicolumn{1}{c|}{0.591 $\pm$ 0.027} & \multicolumn{1}{c|}{0.605 $\pm$ 0.022} & \textcolor{green}{\textbf{0.588 $\pm$ 0.035}} \\
            \hline
    
            \multirow{4}{*}{$t_{3}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.564 $\pm$ 0.042} & \multicolumn{1}{c|}{0.564 $\pm$ 0.029} & 0.596 $\pm$ 0.015 & \multicolumn{1}{c|}{0.631 $\pm$ 0.019}  & \multicolumn{1}{c|}{0.633 $\pm$ 0.005}  & 0.615 $\pm$ 0.021 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.629 $\pm$ 0.024}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.623 $\pm$ 0.023}}} &
            \textcolor{gold}{\textbf{0.625 $\pm$ 0.034}} & \multicolumn{1}{c|}{0.618 $\pm$ 0.023}  & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.611 $\pm$ 0.027}}}  & 0.632 $\pm$ 0.026 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.612 $\pm$ 0.025} & \multicolumn{1}{c|}{0.619 $\pm$ 0.025} & 0.616 $\pm$ 0.027 & \multicolumn{1}{c|}{0.624 $\pm$ 0.031} & \multicolumn{1}{c|}{0.628 $\pm$ 0.031} & \textcolor{green}{\textbf{0.614 $\pm$ 0.038}}  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.623 $\pm$ 0.020} & \multicolumn{1}{c|}{0.611 $\pm$ 0.019} & 0.616 $\pm$ 0.021 & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.612 $\pm$ 0.016}}} & \multicolumn{1}{c|}{0.640 $\pm$ 0.047} & 0.615 $\pm$ 0.008  \\
            \hline
        \end{tabular}
\begin{tabular}{c|c|ccc|ccc}
            & & \multicolumn{3}{c|}{\textcolor{blue}{\textbf{MAE (graph)$\downarrow$}}} & \multicolumn{3}{c}{\textcolor{purple}{\textbf{MAE (NS)$\downarrow$}}} \\
            & \multirow[b]{1}{*}{ Methods } & $h_{1}$ & $h_{2}$ & $h_{3}$
            & $h_{1}$ & $h_{2}$ & $h_{3}$ \\
            \hline 
            
            \multirow{4}{*}{$t_{0}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.162 $\pm$ 0.017} & \multicolumn{1}{c|}{0.158 $\pm$ 0.007} & 0.170 $\pm$ 0.015 & \multicolumn{1}{c|}{3.046 $\pm$ 0.291}  & \multicolumn{1}{c|}{2.919 $\pm$ 0.985}  & 3.354 $\pm$ 0.312 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.149 $\pm$ 0.019} & \multicolumn{1}{c|}{0.148 $\pm$ 0.018} &
            0.149 $\pm$ 0.019 & \multicolumn{1}{c|}{2.891 $\pm$ 0.454}  & \multicolumn{1}{c|}{2.821 $\pm$ 0.329}  & 2.845 $\pm$ 0.356 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.133 $\pm$ 0.006} & \multicolumn{1}{c|}{0.133 $\pm$ 0.006} & 0.133 $\pm$ 0.006 & \multicolumn{1}{c|}{2.244 $\pm$ 0.065} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{2.247 $\pm$ 0.072}}} & 2.261 $ \pm$ 0.068  \\ 
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.129 $\pm$ 0.003}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.129 $\pm$ 0.002}}} & \textcolor{blue}{\textbf{0.129 $\pm$ 0.002}} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{2.192 $\pm$ 0.099}}} & \multicolumn{1}{c|}{2.259 $\pm$ 0.117} & \textcolor{purple}{\textbf{2.258 $ \pm$ 0.124}}  \\
            \hline 
    
            \multirow{4}{*}{$t_{1}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.135 $\pm$ 0.008} & \multicolumn{1}{c|}{0.131 $\pm$ 0.003} & 0.136 $\pm$ 0.001 & \multicolumn{1}{c|}{2.289 $\pm$ 0.174}  & \multicolumn{1}{c|}{2.244 $\pm$ 0.099}  & 2.310 $\pm$ 0.111 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.129 $\pm$ 0.003} & \multicolumn{1}{c|}{0.128 $\pm$ 0.003} &
            0.130 $\pm$ 0.002 & \multicolumn{1}{c|}{2.290 $\pm$ 0.106}  & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{2.197 $\pm$ 0.077}}}  & 2.260 $\pm$ 0139 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.133 $\pm$ 0.003} & \multicolumn{1}{c|}{0.133 $\pm$ 0.002} & 0.133 $\pm$ 0.003 & \multicolumn{1}{c|}{2.274 $\pm$ 0.102} & \multicolumn{1}{c|}{2.301 $\pm$ 0.122} & 2.269 $ \pm$ 0.105  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.125 $\pm$ 0.005}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.125 $\pm$ 0.003}}} & \textcolor{blue}{\textbf{0.125 $\pm$ 0.004}} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{2.246 $\pm$ 0.159}}} & \multicolumn{1}{c|}{2.253 $\pm$ 0.201} & \textcolor{purple}{\textbf{2.256 $ \pm$ 0.180}}  \\
            \hline
            
            \multirow{4}{*}{$t_{2}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.220 $\pm$ 0.004} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.218 $\pm$ 0.007}}} & 0.226 $\pm$ 0.005 & \multicolumn{1}{c|}{4.741 $\pm$ 0.341}  & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.773 $\pm$ 0.285}}}  & 5.206 $\pm$ 0.248 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.227 $\pm$ 0.013} & \multicolumn{1}{c|}{0.223 $\pm$ 0.011} &
            \textcolor{blue}{\textbf{0.219 $\pm$ 0.003}} & \multicolumn{1}{c|}{5.358 $\pm$ 0.775}  & \multicolumn{1}{c|}{5.160 $\pm$ 0.553}  & \textcolor{purple}{\textbf{4.940 $\pm$ 0.390}} \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.220 $\pm$ 0.005} & \multicolumn{1}{c|}{0.221 $\pm$ 0.007} & 0.222 $\pm$ 0.003 & \multicolumn{1}{c|}{4.932 $\pm$ 0.441} & \multicolumn{1}{c|}{5.041 $\pm$ 0.569} & 5.065 $\pm$ 0.313  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.213 $\pm$ 0.003}}} & \multicolumn{1}{c|}{0.223 $\pm$ 0.008} & 0.220 $\pm$ 0.003 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.730 $\pm$ 0.326}}} & \multicolumn{1}{c|}{5.315 $\pm$ 0.609} & 5.127 $ \pm$ 0.392 \\
            \hline
    
            \multirow{4}{*}{$t_{3}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.216 $\pm$ 0.007} & \multicolumn{1}{c|}{0.211 $\pm$ 0.009} & 0.211 $\pm$ 0.006 & \multicolumn{1}{c|}{3.679 $\pm$ 0.196}  & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.781 $\pm$ 0.146}}}  & 3.751 $\pm$ 0.378 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.211 $\pm$ 0.011} & \multicolumn{1}{c|}{0.209 $\pm$ 0.009} &
            0.206 $\pm$ 0.006 & \multicolumn{1}{c|}{4.028 $\pm$ 0.326}  & \multicolumn{1}{c|}{3.856 $\pm$ 0.494}  & \textcolor{purple}{\textbf{3.573 $\pm$ 0.216}} \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.208 $\pm$ 0.004} & \multicolumn{1}{c|}{0.210 $\pm$ 0.005} & 0.211 $\pm$ 0.003 & \multicolumn{1}{c|}{3.654 $\pm$ 0.257} & \multicolumn{1}{c|}{3.813 $\pm$ 0.375} & 3.914 $ \pm$ 0.247  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.199 $\pm$ 0.004}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.203 $\pm$ 0.006}}} & \textcolor{blue}{\textbf{0.202 $\pm$ 0.002}} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.578 $\pm$ 0.172}}} & \multicolumn{1}{c|}{4.015 $\pm$ 0.514} & 3.874 $\pm$ 0.243  \\
            \hline
        \end{tabular}
        }

    \end{subtable}
    
    \begin{subtable}
        \tablefont
        \centering
        \resizebox{\textwidth}{!}{
        \begin{tabular}{c|c|ccc|ccc}
            & & \multicolumn{3}{c|}{\textcolor{gold}{\textbf{MAE (PC)$\uparrow$}}} & \multicolumn{3}{c}{\textcolor{green}{\textbf{MAE (JD)$\downarrow$}}} \\
            & \multirow[b]{1}{*}{ Methods } & $h_{1}$ & $h_{2}$ & $h_{3}$
            & $h_{1}$ & $h_{2}$ & $h_{3}$ \\
            \hline 
            
            \multirow{4}{*}{$t_{0}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.630 $\pm$ 0.070} & \multicolumn{1}{c|}{0.663 $\pm$ 0.030} & 0.583 $\pm$ 0.087 & \multicolumn{1}{c|}{0.412 $\pm$ 0.036}  & \multicolumn{1}{c|}{0.402 $\pm$ 0.010}  & 0.435 $\pm$ 0.033 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.686 $\pm$ 0.111} & \multicolumn{1}{c|}{0.687 $\pm$ 0.110} &
            0.681 $\pm$ 0.115 & \multicolumn{1}{c|}{0.383 $\pm$ 0.046}  & \multicolumn{1}{c|}{0.381 $\pm$ 0.042}  & 0.384 $\pm$ 0.044 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.774 $\pm$ 0.306} & \multicolumn{1}{c|}{0.775 $\pm$ 0.031} & 0.774 $\pm$ 0.031 & \multicolumn{1}{c|}{0.335 $\pm$ 0.009} & \multicolumn{1}{c|}{0.335 $\pm$ 0.010} & 0.335 $\pm$ 0.010  \\ 
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.789 $\pm$ 0.019}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.789 $\pm$ 0.020}}} & \textcolor{gold}{\textbf{0.789 $\pm$ 0.019}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.326 $\pm$ 0.005}}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.329 $\pm$ 0.006}}} & \textcolor{green}{\textbf{0.329 $ \pm$ 0.006}}  \\
            \hline 
    
            \multirow{4}{*}{$t_{1}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.801 $\pm$ 0.029} & \multicolumn{1}{c|}{0.825 $\pm$ 0.011} & 0.810 $\pm$ 0.011 & \multicolumn{1}{c|}{0.300 $\pm$ 0.015}  & \multicolumn{1}{c|}{0.291 $\pm$ 0.005}  & 0.307 $\pm$ 0.005 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.824 $\pm$ 0.028} & \multicolumn{1}{c|}{0.825 $\pm$ 0.029} &
            0.823 $\pm$ 0.028 & \multicolumn{1}{c|}{0.291 $\pm$ 0.008}  & \multicolumn{1}{c|}{0.287 $\pm$ 0.007}  & 0.290 $\pm$ 0.006 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.809 $\pm$ 0.009} & \multicolumn{1}{c|}{0.810 $\pm$ 0.007} & 0.808 $\pm$ 0.007 & \multicolumn{1}{c|}{0.293 $\pm$ 0.005} & \multicolumn{1}{c|}{0.295 $\pm$ 0.005} & 0.295 $ \pm$ 0.005  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.848 $\pm$ 0.012}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.850 $\pm$ 0.010}}} & \textcolor{gold}{\textbf{0.848 $\pm$ 0.011}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.278 $\pm$ 0.008}}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.281 $\pm$ 0.008}}} & \textcolor{green}{\textbf{0.281 $ \pm$ 0.007}}  \\
            \hline
            
            \multirow{4}{*}{$t_{2}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.783 $\pm$ 0.029} & \multicolumn{1}{c|}{0.808 $\pm$ 0.021} & 0.798 $\pm$ 0.021 & \multicolumn{1}{c|}{0.326 $\pm$ 0.011}  & \multicolumn{1}{c|}{0.323 $\pm$ 0.013}  & 0.338 $\pm$ 0.009 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.797 $\pm$ 0.027} & \multicolumn{1}{c|}{0.797 $\pm$ 0.028} &
            0.798 $\pm$ 0.028 & \multicolumn{1}{c|}{0.339 $\pm$ 0.020}  & \multicolumn{1}{c|}{0.337 $\pm$ 0.017}  & 0.327 $\pm$ 0.004 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.795 $\pm$ 0.016} & \multicolumn{1}{c|}{0.796 $\pm$ 0.016} & 0.794 $\pm$ 0.015 & \multicolumn{1}{c|}{0.327 $\pm$ 0.005} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.330 $\pm$ 0.011}}} & 0.332 $\pm$ 0.011  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.823 $\pm$ 0.009}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.823 $\pm$ 0.010}}} & \textcolor{gold}{\textbf{0.822 $\pm$ 0.009}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.316 $\pm$ 0.005}}} & \multicolumn{1}{c|}{0.335 $\pm$ 0.011} & \textcolor{green}{\textbf{0.319 $\pm$ 0.025}} \\
            \hline
    
            \multirow{4}{*}{$t_{3}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.798 $\pm$ 0.015} & \multicolumn{1}{c|}{0.828 $\pm$ 0.014} & 0.817 $\pm$ 0.012 & \multicolumn{1}{c|}{0.286 $\pm$ 0.007}  & \multicolumn{1}{c|}{0.278 $\pm$ 0.006}  & 0.283 $\pm$ 0.009 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.811 $\pm$ 0.030} & \multicolumn{1}{c|}{0.814 $\pm$ 0.029} &
            0.813 $\pm$ 0.029 & \multicolumn{1}{c|}{0.285 $\pm$ 0.019}  & \multicolumn{1}{c|}{0.282 $\pm$ 0.016}  & \textcolor{green}{\textbf{0.274 $\pm$ 0.006}} \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.810 $\pm$ 0.006} & \multicolumn{1}{c|}{0.809 $\pm$ 0.006} & 0.808 $\pm$ 0.008 & \multicolumn{1}{c|}{0.278 $\pm$ 0.009} & \multicolumn{1}{c|}{0.283 $\pm$ 0.011} & 0.285 $\pm$ 0.005  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.842 $\pm$ 0.012}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.844 $\pm$ 0.012}}} & \textcolor{gold}{\textbf{0.843 $\pm$ 0.013}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.265 $\pm$ 0.006}}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.279 $\pm$ 0.013}}} & 0.274 $\pm$ 0.001  \\
            \hline
        \end{tabular}
\begin{tabular}{c|c|ccc|ccc}
            & & \multicolumn{3}{c|}{\textcolor{blue}{\textbf{MAE (graph)$\downarrow$}}} & \multicolumn{3}{c}{\textcolor{purple}{\textbf{MAE (NS)$\downarrow$}}} \\
            & \multirow[b]{1}{*}{ Methods } & $h_{1}$ & $h_{2}$ & $h_{3}$
            & $h_{1}$ & $h_{2}$ & $h_{3}$ \\
            \hline 
            
            \multirow{4}{*}{$t_{0}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.122 $\pm$ 0.005} & \multicolumn{1}{c|}{0.121 $\pm$ 0.002} & 0.124 $\pm$ 0.002 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.712 $\pm$ 0.275}}}  & \multicolumn{1}{c|}{4.100 $\pm$ 0.361}  & 4.235 $\pm$ 0.223 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.118 $\pm$ 0.004} & \multicolumn{1}{c|}{0.118 $\pm$ 0.004} &
            0.118 $\pm$ 0.004 & \multicolumn{1}{c|}{3.790 $\pm$ 0.300}  & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.900 $\pm$ 0.300}}}  & \textcolor{purple}{\textbf{3.819 $\pm$ 0.323}} \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.108 $\pm$ 0.001} & \multicolumn{1}{c|}{0.108 $\pm$ 0.001} & 0.108 $\pm$ 0.001 & \multicolumn{1}{c|}{5.007 $\pm$ 0.696} & \multicolumn{1}{c|}{4.979 $\pm$ 0.697} & 4.792 $ \pm$ 0.638  \\ 
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.106 $\pm$ 0.008}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.106 $\pm$ 0.001}}} & \textcolor{blue}{\textbf{0.106 $\pm$ 0.001}} & \multicolumn{1}{c|}{4.202 $\pm$ 0.299} & \multicolumn{1}{c|}{4.185 $\pm$ 0.238} & 4.207 $ \pm$ 0.231  \\
            \hline 
    
            \multirow{4}{*}{$t_{1}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.117 $\pm$ 0.004} & \multicolumn{1}{c|}{0.116 $\pm$ 0.005} & 0.120 $\pm$ 0.005 & \multicolumn{1}{c|}{3.711 $\pm$ 0.858}  & \multicolumn{1}{c|}{3.406 $\pm$ 0.432}  & 3.289 $\pm$ 0.269 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.114 $\pm$ 0.003} & \multicolumn{1}{c|}{0.112 $\pm$ 0.002} &
            0.118 $\pm$ 0.002 & \multicolumn{1}{c|}{3.522 $\pm$ 0.497}  & \multicolumn{1}{c|}{3.978 $\pm$ 0.766}  & 3.336 $\pm$ 0.170 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.111 $\pm$ 0.003}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.112 $\pm$ 0.003}}} & 0.115 $\pm$ 0.005 & \multicolumn{1}{c|}{4.368 $\pm$ 0.894} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.369 $\pm$ 0.119}}} & \textcolor{purple}{\textbf{3.178 $\pm$ 0.166}}  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.113 $\pm$ 0.002} & \multicolumn{1}{c|}{0.112 $\pm$ 0.004} & \textcolor{blue}{\textbf{0.112 $\pm$ 0.004}} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.305 $\pm$ 0.325}}} & \multicolumn{1}{c|}{3.514 $\pm$ 0.390} & 3.725 $\pm$ 0.678  \\
            \hline
            
            \multirow{4}{*}{$t_{2}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.113 $\pm$ 0.003} & \multicolumn{1}{c|}{0.113 $\pm$ 0.007} & 0.113 $\pm$ 0.004 & \multicolumn{1}{c|}{4.080 $\pm$ 1.598}  & \multicolumn{1}{c|}{3.947 $\pm$ 0.844}  & 3.394 $\pm$ 0.474 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.110 $\pm$ 0.003} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.106 $\pm$ 0.002}}} &
            0.113 $\pm$ 0.005 & \multicolumn{1}{c|}{3.517 $\pm$ 0.664}  & \multicolumn{1}{c|}{4.590 $\pm$ 1.357}  & 3.655 $\pm$ 0.736 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.107 $\pm$ 0.002}}} & \multicolumn{1}{c|}{0.107 $\pm$ 0.001} & 0.111 $\pm$ 0.004 & \multicolumn{1}{c|}{5.313 $\pm$ 2.049} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.370 $\pm$ 0.347}}} & \textcolor{purple}{\textbf{3.129 $\pm$ 0.244}}  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.108 $\pm$ 0.003} & \multicolumn{1}{c|}{0.108 $\pm$ 0.005} & \textcolor{blue}{\textbf{0.106 $\pm$ 0.002}} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.238 $\pm$ 0.301}}} & \multicolumn{1}{c|}{3.473 $\pm$ 0.272} & 4.415 $ \pm$ 1.693 \\
            \hline
    
            \multirow{4}{*}{$t_{3}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.113 $\pm$ 0.006} & \multicolumn{1}{c|}{0.114 $\pm$ 0.010} & 0.115 $\pm$ 0.004 & \multicolumn{1}{c|}{4.237 $\pm$ 1.551}  & \multicolumn{1}{c|}{4.340 $\pm$ 0.820}  & \textcolor{purple}{\textbf{2.928 $\pm$ 0.054}} \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.111 $\pm$ 0.007} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.106 $\pm$ 0.004}}} &
            0.118 $\pm$ 0.008 & \multicolumn{1}{c|}{3.662 $\pm$ 0.670}  & \multicolumn{1}{c|}{4.854 $\pm$ 1.516}  & 3.804 $\pm$ 0.442 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.108 $\pm$ 0.003}}} & \multicolumn{1}{c|}{0.107 $\pm$ 0.001} & 0.120 $\pm$ 0.009 & \multicolumn{1}{c|}{5.640 $\pm$ 2.808} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.237 $\pm$ 0.503}}} & 4.170 $ \pm$ 1.083  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.109 $\pm$ 0.003} & \multicolumn{1}{c|}{0.108 $\pm$ 0.006} & \textcolor{blue}{\textbf{0.107 $\pm$ 0.002}} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.057 $\pm$ 0.292}}} & \multicolumn{1}{c|}{3.554 $\pm$ 0.683} & 4.659 $\pm$ 1.672  \\
            \hline
        \end{tabular}
        }

    \end{subtable}
    
    \begin{subtable}
        \tablefont
        \centering
        \resizebox{\textwidth}{!}{
        \begin{tabular}{c|c|ccc|ccc}
            & & \multicolumn{3}{c|}{\textcolor{gold}{\textbf{MAE (PC)$\uparrow$}}} & \multicolumn{3}{c}{\textcolor{green}{\textbf{MAE (JD)$\downarrow$}}} \\
            & \multirow[b]{1}{*}{ Methods } & $h_{1}$ & $h_{2}$ & $h_{3}$
            & $h_{1}$ & $h_{2}$ & $h_{3}$ \\
            \hline 
            
            \multirow{4}{*}{$t_{0}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.330 $\pm$ 0.082} & \multicolumn{1}{c|}{0.333 $\pm$ 0.048} & 0.273 $\pm$ 0.044 & \multicolumn{1}{c|}{0.599 $\pm$ 0.017}  & \multicolumn{1}{c|}{0.606 $\pm$ 0.006}  & 0.620 $\pm$ 0.007 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.402 $\pm$ 0.062} & \multicolumn{1}{c|}{0.406 $\pm$ 0.059} &
            0.400 $\pm$ 0.065 & \multicolumn{1}{c|}{0.587 $\pm$ 0.014}  & \multicolumn{1}{c|}{0.588 $\pm$ 0.014}  & 0.588 $\pm$ 0.014 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.579 $\pm$ 0.005} & \multicolumn{1}{c|}{0.579 $\pm$ 0.005} & 0.578 $\pm$ 0.005 & \multicolumn{1}{c|}{0.575 $\pm$ 0.012} & \multicolumn{1}{c|}{0.574 $\pm$ 0.013} & 0.570 $ \pm$ 0.013  \\ 
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.597 $\pm$ 0.007}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.596 $\pm$ 0.006}}} & \textcolor{gold}{\textbf{0.596 $\pm$ 0.006}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.552 $\pm$ 0.008}}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.552 $\pm$ 0.006}}} & \textcolor{green}{\textbf{0.553 $ \pm$ 0.006}}  \\
            \hline 
    
            \multirow{4}{*}{$t_{1}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.594 $\pm$ 0.011} & \multicolumn{1}{c|}{0.607 $\pm$ 0.007} & 0.582 $\pm$ 0.023 & \multicolumn{1}{c|}{0.544 $\pm$ 0.019}  & \multicolumn{1}{c|}{0.535 $\pm$ 0.011}  & 0.534 $\pm$ 0.015 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.624 $\pm$ 0.012} & \multicolumn{1}{c|}{0.628 $\pm$ 0.007} &
            0.613 $\pm$ 0.015 & \multicolumn{1}{c|}{0.530 $\pm$ 0.011}  & \multicolumn{1}{c|}{0.535 $\pm$ 0.016}  & 0.522 $\pm$ 0.015 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.636 $\pm$ 0.014}}} & \multicolumn{1}{c|}{0.630 $\pm$ 0.010} & 0.624 $\pm$ 0.012 & \multicolumn{1}{c|}{0.538 $\pm$ 0.011} & \multicolumn{1}{c|}{0.523 $\pm$ 0.007} & \textcolor{green}{\textbf{0.517 $ \pm$ 0.008}}  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.635 $\pm$ 0.008} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.634 $\pm$ 0.011}}} & \textcolor{gold}{\textbf{0.630 $\pm$ 0.010}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.520 $\pm$ 0.013}}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.521 $\pm$ 0.009}}} & 0.527 $ \pm$ 0.015  \\
            \hline
            
            \multirow{4}{*}{$t_{2}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.636 $\pm$ 0.004} & \multicolumn{1}{c|}{0.636 $\pm$ 0.019} & 0.641 $\pm$ 0.008 & \multicolumn{1}{c|}{0.553 $\pm$ 0.023}  & \multicolumn{1}{c|}{0.550 $\pm$ 0.006}  & 0.540 $\pm$ 0.007 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.660 $\pm$ 0.010} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.666 $\pm$ 0.009}}} &
            0.667 $\pm$ 0.006 & \multicolumn{1}{c|}{0.529 $\pm$ 0.007}  & \multicolumn{1}{c|}{0.544 $\pm$ 0.017}  & 0.526 $\pm$ 0.011 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.666 $\pm$ 0.008}}} & \multicolumn{1}{c|}{0.664 $\pm$ 0.011} & 0.666 $\pm$ 0.012 & \multicolumn{1}{c|}{0.557 $\pm$ 0.040} & \multicolumn{1}{c|}{0.525 $\pm$ 0.012} & \textcolor{green}{\textbf{0.518 $\pm$ 0.006}}  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.662 $\pm$ 0.010} & \multicolumn{1}{c|}{0.665 $\pm$ 0.004} & \textcolor{gold}{\textbf{0.668 $\pm$ 0.006}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.520 $\pm$ 0.001}}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.521 $\pm$ 0.004}}} & 0.539 $\pm$ 0.026 \\
            \hline
    
            \multirow{4}{*}{$t_{3}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.627 $\pm$ 0.010} & \multicolumn{1}{c|}{0.624 $\pm$ 0.012} & 0.615 $\pm$ 0.010 & \multicolumn{1}{c|}{0.562 $\pm$ 0.027}  & \multicolumn{1}{c|}{0.566 $\pm$ 0.014}  & 0.541 $\pm$ 0.007 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.652 $\pm$ 0.014} & \multicolumn{1}{c|}{0.654 $\pm$ 0.011} &
            \textcolor{gold}{\textbf{0.651 $\pm$ 0.010}} & \multicolumn{1}{c|}{0.537 $\pm$ 0.007}  & \multicolumn{1}{c|}{0.559 $\pm$ 0.027}  & 0.531 $\pm$ 0.008 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.652 $\pm$ 0.019}}} & \multicolumn{1}{c|}{0.651 $\pm$ 0.015} & 0.643 $\pm$ 0.015 & \multicolumn{1}{c|}{0.579 $\pm$ 0.058} & \multicolumn{1}{c|}{0.531 $\pm$ 0.012} & \textcolor{green}{\textbf{0.529 $\pm$ 0.009}}  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.649 $\pm$ 0.013} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.654 $\pm$ 0.013}}} & 0.646 $\pm$ 0.011 & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.522 $\pm$ 0.008}}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.530 $\pm$ 0.011}}} & 0.557 $\pm$ 0.035  \\
            \hline
        \end{tabular}
\begin{tabular}{c|c|ccc|ccc}
            & & \multicolumn{3}{c|}{\textcolor{blue}{\textbf{MAE (graph)$\downarrow$}}} & \multicolumn{3}{c}{\textcolor{purple}{\textbf{MAE (NS)$\downarrow$}}} \\
            & \multirow[b]{1}{*}{ Methods } & $h_{1}$ & $h_{2}$ & $h_{3}$
            & $h_{1}$ & $h_{2}$ & $h_{3}$ \\
            \hline 
            
            \multirow{4}{*}{$t_{0}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.168 $\pm$ 0.008} & \multicolumn{1}{c|}{0.169 $\pm$ 0.020} & 0.151 $\pm$ 0.002 & \multicolumn{1}{c|}{3.212 $\pm$ 0.205}  & \multicolumn{1}{c|}{3.136 $\pm$ 0.290}  & 3.055 $\pm$ 0.119 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.156 $\pm$ 0.009} & \multicolumn{1}{c|}{0.158 $\pm$ 0.011} &
            0.157 $\pm$ 0.008 & \multicolumn{1}{c|}{2.822 $\pm$ 0.215}  & \multicolumn{1}{c|}{3.177 $\pm$ 0.447}  & 3.003 $\pm$ 0.229 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.138 $\pm$ 0.002} & \multicolumn{1}{c|}{0.139 $\pm$ 0.002} & 0.138 $\pm$ 0.002 & \multicolumn{1}{c|}{2.304 $\pm$ 0.083} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{2.302 $\pm$ 0.223}}} & \textcolor{purple}{\textbf{2.307 $ \pm$ 0.132}}  \\ 
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.133 $\pm$ 0.004}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.134 $\pm$ 0.004}}} & \textcolor{blue}{\textbf{0.134 $\pm$ 0.004}} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{2.209 $\pm$ 0.081}}} & \multicolumn{1}{c|}{2.357 $\pm$ 0.224} & 2.328 $ \pm$ 0.149  \\
            \hline 
    
            \multirow{4}{*}{$t_{1}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.139 $\pm$ 0.005} & \multicolumn{1}{c|}{0.137 $\pm$ 0.005} & 0.136 $\pm$ 0.004 & \multicolumn{1}{c|}{2.428 $\pm$ 0.063}  & \multicolumn{1}{c|}{2.328 $\pm$ 0.121}  &  2.434 $\pm$ 0.286 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.137 $\pm$ 0.005} & \multicolumn{1}{c|}{0.136 $\pm$ 0.006} &
            0.135 $\pm$ 0.007 & \multicolumn{1}{c|}{2.368 $\pm$ 0.151}  & \multicolumn{1}{c|}{2.585 $\pm$ 0.320}  & 2.353 $\pm$ 0.155 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.133 $\pm$ 0.004}}} & \multicolumn{1}{c|}{0.134 $\pm$ 0.004} & 0.136 $\pm$ 0.006 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{2.261 $\pm$ 0.177}}} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{2.315 $\pm$ 0.059}}} & 2.385 $ \pm$ 0.107  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.135 $\pm$ 0.004} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.134 $\pm$ 0.005}}} & \textcolor{blue}{\textbf{0.132 $\pm$ 0.004}} & \multicolumn{1}{c|}{2.394 $\pm$ 0.128} & \multicolumn{1}{c|}{2.401 $\pm$ 0.144} & \textcolor{purple}{\textbf{2.240 $ \pm$ 0.110}}  \\
            \hline
            
            \multirow{4}{*}{$t_{2}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.231 $\pm$ 0.013} & \multicolumn{1}{c|}{0.228 $\pm$ 0.008} & 0.242 $\pm$ 0.011 & \multicolumn{1}{c|}{5.149 $\pm$ 1.035}  & \multicolumn{1}{c|}{5.262 $\pm$ 0.601}  & 6.033 $\pm$ 0.684 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.213 $\pm$ 0.009}}} & \multicolumn{1}{c|}{0.241 $\pm$ 0.024} &
            0.225 $\pm$ 0.013 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.317 $\pm$ 0.515}}}  & \multicolumn{1}{c|}{6.011 $\pm$ 1.570}  & 5.128 $\pm$ 0.915 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.233 $\pm$ 0.005} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.224 $\pm$ 0.023}}} & 0.234 $\pm$ 0.021 & \multicolumn{1}{c|}{5.585 $\pm$ 0.608} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.967 $\pm$ 0.870}}} & 5.429 $\pm$ 1.501  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.218 $\pm$ 0.012} & \multicolumn{1}{c|}{0.230 $\pm$ 0.016} & \textcolor{blue}{\textbf{0.225 $\pm$ 0.016}} & \multicolumn{1}{c|}{4.604 $\pm$ 0.856} & \multicolumn{1}{c|}{5.268 $\pm$ 1.253} & \textcolor{purple}{\textbf{5.049 $ \pm$ 0.815}} \\
            \hline
    
            \multirow{4}{*}{$t_{3}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.226 $\pm$ 0.004} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.227 $\pm$ 0.008}}} & 0.231 $\pm$ 0.012 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.932 $\pm$ 0.516}}}  & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.492 $\pm$ 0.387}}}  & 5.258 $\pm$ 0.783 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.227 $\pm$ 0.023} & \multicolumn{1}{c|}{0.253 $\pm$ 0.021} &
            0.220 $\pm$ 0.010 & \multicolumn{1}{c|}{4.203 $\pm$ 1.043}  & \multicolumn{1}{c|}{6.335 $\pm$ 1.243}  & 4.291 $\pm$ 0.834 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.219 $\pm$ 0.006}}} & \multicolumn{1}{c|}{0.229 $\pm$ 0.014} & 0.233 $\pm$ 0.009 & \multicolumn{1}{c|}{4.428 $\pm$ 0.624} & \multicolumn{1}{c|}{4.587 $\pm$ 1.001} & 4.884 $ \pm$ 0.877  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.223 $\pm$ 0.005} & \multicolumn{1}{c|}{0.237 $\pm$ 0.026} & \textcolor{blue}{\textbf{0.214 $\pm$ 0.009}} & \multicolumn{1}{c|}{4.216 $\pm$ 0.454} & \multicolumn{1}{c|}{5.127 $\pm$ 1.067} & \textcolor{purple}{\textbf{3.923 $\pm$ 0.600}}  \\
            \hline
        \end{tabular}
        }

    \end{subtable}
    
    \begin{subtable}
        \tablefont
        \centering
        \resizebox{\textwidth}{!}{
        \begin{tabular}{c|c|ccc|ccc}
            & & \multicolumn{3}{c|}{\textcolor{gold}{\textbf{MAE (PC)$\uparrow$}}} & \multicolumn{3}{c}{\textcolor{green}{\textbf{MAE (JD)$\downarrow$}}} \\
            & \multirow[b]{1}{*}{ Methods } & $h_{1}$ & $h_{2}$ & $h_{3}$
            & $h_{1}$ & $h_{2}$ & $h_{3}$ \\
            \hline 
            
            \multirow{4}{*}{$t_{0}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.586 $\pm$ 0.049} & \multicolumn{1}{c|}{0.608 $\pm$ 0.087} & 0.685 $\pm$ 0.029 & \multicolumn{1}{c|}{0.429 $\pm$ 0.019}  & \multicolumn{1}{c|}{0.428 $\pm$ 0.041}  & 0.391 $\pm$ 0.010 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.650 $\pm$ 0.070} & \multicolumn{1}{c|}{0.651 $\pm$ 0.071} &
            0.650 $\pm$ 0.068 & \multicolumn{1}{c|}{0.397 $\pm$ 0.026}  & \multicolumn{1}{c|}{0.409 $\pm$ 0.033}  & 0.404 $\pm$ 0.024 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.749 $\pm$ 0.008} & \multicolumn{1}{c|}{0.746 $\pm$ 0.009} & 0.747 $\pm$ 0.008 & \multicolumn{1}{c|}{0.349 $\pm$ 0.007} & \multicolumn{1}{c|}{0.350 $\pm$ 0.007} & 0.349 $\pm$ 0.006  \\ 
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.750 $\pm$ 0.032}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.752 $\pm$ 0.031}}} & \textcolor{gold}{\textbf{0.752 $\pm$ 0.032}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.336 $\pm$ 0.008}}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.341 $\pm$ 0.011}}} & \textcolor{green}{\textbf{0.339 $ \pm$ 0.009}}  \\
            \hline 
    
            \multirow{4}{*}{$t_{1}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.786 $\pm$ 0.011} & \multicolumn{1}{c|}{0.811 $\pm$ 0.009} & 0.806 $\pm$ 0.023 & \multicolumn{1}{c|}{0.308 $\pm$ 0.004}  & \multicolumn{1}{c|}{0.305 $\pm$ 0.004}  & 0.311 $\pm$ 0.008 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.807 $\pm$ 0.013} & \multicolumn{1}{c|}{0.811 $\pm$ 0.012} &
            0.809 $\pm$ 0.015 & \multicolumn{1}{c|}{0.296 $\pm$ 0.008}  & \multicolumn{1}{c|}{0.308 $\pm$ 0.016}  & 0.299 $\pm$ 0.009 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.815 $\pm$ 0.010}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.816 $\pm$ 0.012}}} & \textcolor{gold}{\textbf{0.815 $\pm$ 0.014}} & \multicolumn{1}{c|}{0.298 $\pm$ 0.007} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.296 $\pm$ 0.007}}} & 0.299 $\pm$ 0.002  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.799 $\pm$ 0.025} & \multicolumn{1}{c|}{0.799 $\pm$ 0.030} & 0.799 $\pm$ 0.025 & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.295 $\pm$ 0.005}}} & \multicolumn{1}{c|}{0.299 $\pm$ 0.007} & \textcolor{green}{\textbf{0.295 $ \pm$ 0.007}}  \\
            \hline
            
            \multirow{4}{*}{$t_{2}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.763 $\pm$ 0.017} & \multicolumn{1}{c|}{0.793 $\pm$ 0.012} & 0.784 $\pm$ 0.023 & \multicolumn{1}{c|}{0.342 $\pm$ 0.020}  & \multicolumn{1}{c|}{0.342 $\pm$ 0.020}  & 0.365 $\pm$ 0.021 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.792 $\pm$ 0.019} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.794 $\pm$ 0.018}}} &
            \textcolor{gold}{\textbf{0.793 $\pm$ 0.021}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.311 $\pm$ 0.021}}}  & \multicolumn{1}{c|}{0.363 $\pm$ 0.050}  & 0.335 $\pm$ 0.028 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.792 $\pm$ 0.014}}} & \multicolumn{1}{c|}{0.792 $\pm$ 0.011} & 0.792 $\pm$ 0.014 & \multicolumn{1}{c|}{0.350 $\pm$ 0.011} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.333 $\pm$ 0.034}}} & 0.347 $\pm$ 0.039  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.772 $\pm$ 0.021} & \multicolumn{1}{c|}{0.771 $\pm$ 0.026} & 0.771 $\pm$ 0.023 & \multicolumn{1}{c|}{0.319 $\pm$ 0.022} & \multicolumn{1}{c|}{0.343 $\pm$ 0.036} & \textcolor{green}{\textbf{0.334 $\pm$ 0.024}} \\
            \hline
    
            \multirow{4}{*}{$t_{3}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.780 $\pm$ 0.011} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.811 $\pm$ 0.016}}} & 0.800 $\pm$ 0.023 & \multicolumn{1}{c|}{0.300 $\pm$ 0.011}  & \multicolumn{1}{c|}{0.306 $\pm$ 0.003}  & 0.323 $\pm$ 0.018 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.805 $\pm$ 0.003} & \multicolumn{1}{c|}{0.811 $\pm$ 0.006} &
            0.808 $\pm$ 0.004 & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.287 $\pm$ 0.014}}}  & \multicolumn{1}{c|}{0.340 $\pm$ 0.036}  & 0.293 $\pm$ 0.022 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.810 $\pm$ 0.015}}} & \multicolumn{1}{c|}{0.808 $\pm$ 0.017} & \textcolor{gold}{\textbf{0.809 $\pm$ 0.016}} & \multicolumn{1}{c|}{0.300 $\pm$ 0.014} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.301 $\pm$ 0.023}}} & 0.309 $\pm$ 0.028  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.793 $\pm$ 0.033} & \multicolumn{1}{c|}{0.792 $\pm$ 0.039} & 0.793 $\pm$ 0.035 & \multicolumn{1}{c|}{0.287 $\pm$ 0.011} & \multicolumn{1}{c|}{0.313 $\pm$ 0.030} & \textcolor{green}{\textbf{0.287 $\pm$ 0.018}}  \\
            \hline
        \end{tabular}
\begin{tabular}{c|c|ccc|ccc}
            & & \multicolumn{3}{c|}{\textcolor{blue}{\textbf{MAE (graph)$\downarrow$}}} & \multicolumn{3}{c}{\textcolor{purple}{\textbf{MAE (NS)$\downarrow$}}} \\
            & \multirow[b]{1}{*}{ Methods } & $h_{1}$ & $h_{2}$ & $h_{3}$
            & $h_{1}$ & $h_{2}$ & $h_{3}$ \\
            \hline 
            
            \multirow{4}{*}{$t_{0}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.126 $\pm$ 0.002} & \multicolumn{1}{c|}{0.125 $\pm$ 0.006} & 0.119 $\pm$ 0.003 & \multicolumn{1}{c|}{3.984 $\pm$ 0.883}  & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.922 $\pm$ 0.555}}}  & 4.277 $\pm$ 0.604 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.122 $\pm$ 0.004} & \multicolumn{1}{c|}{0.121 $\pm$ 0.004} &
            0.121 $\pm$ 0.004 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.787 $\pm$ 0.397}}}  & \multicolumn{1}{c|}{4.091 $\pm$ 0.495}  & \textcolor{purple}{\textbf{4.012 $\pm$ 0.520}} \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.109 $\pm$ 0.001} & \multicolumn{1}{c|}{0.109 $\pm$ 0.001} & 0.109 $\pm$ 0.001 & \multicolumn{1}{c|}{4.829 $\pm$ 0.653} & \multicolumn{1}{c|}{4.752 $\pm$ 0.219} & 4.765 $ \pm$ 0.590  \\ 
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.108 $\pm$ 0.009}}} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.107 $\pm$ 0.001}}} & \textcolor{blue}{\textbf{0.107 $\pm$ 0.001}} & \multicolumn{1}{c|}{3.847 $\pm$ 0.484} & \multicolumn{1}{c|}{4.234 $\pm$ 0.723} & 4.103 $ \pm$ 0.464  \\
            \hline 
    
            \multirow{4}{*}{$t_{1}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.119 $\pm$ 0.005} & \multicolumn{1}{c|}{0.117 $\pm$ 0.001} & 0.116 $\pm$ 0.003 & \multicolumn{1}{c|}{3.489 $\pm$ 0.196}  & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.767 $\pm$ 0.568}}}  & 3.880 $\pm$ 0.752 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.117 $\pm$ 0.002} & \multicolumn{1}{c|}{0.115 $\pm$ 0.006} &
            0.113 $\pm$ 0.006 & \multicolumn{1}{c|}{3.523 $\pm$ 0.125}  & \multicolumn{1}{c|}{5.154 $\pm$ 1.094}  & 3.833 $\pm$ 0.541 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.113 $\pm$ 0.005}}} & \multicolumn{1}{c|}{0.115 $\pm$ 0.004} & 0.116 $\pm$ 0.005 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.454 $\pm$ 0.208}}} & \multicolumn{1}{c|}{4.240 $\pm$ 1.281} & \textcolor{purple}{\textbf{3.423 $\pm$ 0.529}}  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.119 $\pm$ 0.005} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.113 $\pm$ 0.004}}} & \textcolor{blue}{\textbf{0.113 $\pm$ 0.005}} & \multicolumn{1}{c|}{3.616 $\pm$ 0.162} & \multicolumn{1}{c|}{4.120 $\pm$ 1.054} & 3.930 $\pm$ 0.283  \\
            \hline
            
            \multirow{4}{*}{$t_{2}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.113 $\pm$ 0.002} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.109 $\pm$ 0.004}}} & 0.110 $\pm$ 0.002 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.472 $\pm$ 0.718}}}  & \multicolumn{1}{c|}{4.842 $\pm$ 0.589}  & 3.965 $\pm$ 0.807 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.112 $\pm$ 0.007} & \multicolumn{1}{c|}{0.114 $\pm$ 0.011} &
            0.110 $\pm$ 0.009 & \multicolumn{1}{c|}{3.518 $\pm$ 0.455}  & \multicolumn{1}{c|}{6.180 $\pm$ 1.399}  & 5.404 $\pm$ 1.161 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.106 $\pm$ 0.002}}} & \multicolumn{1}{c|}{0.109 $\pm$ 0.004} & 0.114 $\pm$ 0.007 & \multicolumn{1}{c|}{3.689 $\pm$ 0.607} & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.601 $\pm$ 1.632}}} & \textcolor{purple}{\textbf{3.880 $\pm$ 0.850}}  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.116 $\pm$ 0.008} & \multicolumn{1}{c|}{0.109 $\pm$ 0.003} & \textcolor{blue}{\textbf{0.105 $\pm$ 0.001}} & \multicolumn{1}{c|}{3.886 $\pm$ 0.627} & \multicolumn{1}{c|}{5.075 $\pm$ 2.054} & 4.321 $ \pm$ 0.765 \\
            \hline
    
            \multirow{4}{*}{$t_{3}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.114 $\pm$ 0.004} & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.108 $\pm$ 0.005}}} & 0.110 $\pm$ 0.002 & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{3.439 $\pm$ 0.829}}}  & \multicolumn{1}{c|}{\textcolor{purple}{\textbf{4.984 $\pm$ 0.461}}}  & \textcolor{purple}{\textbf{3.718 $\pm$ 0.791}} \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.113 $\pm$ 0.011} & \multicolumn{1}{c|}{0.118 $\pm$ 0.016} &
            0.113 $\pm$ 0.014 & \multicolumn{1}{c|}{3.812 $\pm$ 0.954}  & \multicolumn{1}{c|}{7.706 $\pm$ 1.531}  & 6.168 $\pm$ 1.249 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{blue}{\textbf{0.106 $\pm$ 0.003}}} & \multicolumn{1}{c|}{0.112 $\pm$ 0.006} & 0.119 $\pm$ 0.011 & \multicolumn{1}{c|}{3.606 $\pm$ 0.913} & \multicolumn{1}{c|}{5.212 $\pm$ 2.089} & 4.737 $\pm$ 1.310  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.121 $\pm$ 0.016} & \multicolumn{1}{c|}{0.109 $\pm$ 0.003} & \textcolor{blue}{\textbf{0.105 $\pm$ 0.003}} & \multicolumn{1}{c|}{4.790 $\pm$ 1.639} & \multicolumn{1}{c|}{5.072 $\pm$ 2.218} & 4.409 $\pm$ 0.843  \\
            \hline
        \end{tabular}
        }

    \end{subtable}
    
    \begin{subtable}
        \tablefont
        \centering
        \resizebox{\textwidth}{!}{
        \begin{tabular}{c|c|ccc|ccc}
            & & \multicolumn{3}{c|}{\textcolor{gold}{\textbf{MAE (PC)$\uparrow$}}} & \multicolumn{3}{c}{\textcolor{green}{\textbf{MAE (JD)$\downarrow$}}} \\
            & \multirow[b]{1}{*}{ Methods } & $h_{1}$ & $h_{2}$ & $h_{3}$
            & $h_{1}$ & $h_{2}$ & $h_{3}$ \\
            \hline 
            
            \multirow{4}{*}{$t_{0}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.289 $\pm$ 0.031} & \multicolumn{1}{c|}{0.300 $\pm$ 0.102} & 0.377 $\pm$ 0.038 & \multicolumn{1}{c|}{0.613 $\pm$ 0.016}  & \multicolumn{1}{c|}{0.611 $\pm$ 0.016}  & 0.602 $\pm$ 0.018 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.350 $\pm$ 0.057} & \multicolumn{1}{c|}{0.349 $\pm$ 0.061} &
            0.350 $\pm$ 0.054 & \multicolumn{1}{c|}{0.595 $\pm$ 0.018}  & \multicolumn{1}{c|}{0.603 $\pm$ 0.018}  & 0.600 $\pm$ 0.018 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.558 $\pm$ 0.012} & \multicolumn{1}{c|}{0.557 $\pm$ 0.011} & 0.557 $\pm$ 0.010 & \multicolumn{1}{c|}{0.576 $\pm$ 0.010} & \multicolumn{1}{c|}{0.575 $\pm$ 0.003} & 0.575 $ \pm$ 0.009  \\ 
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.578 $\pm$ 0.008}}} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.580 $\pm$ 0.008}}} & \textcolor{gold}{\textbf{0.579 $\pm$ 0.009}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.547 $\pm$ 0.014}}} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.556 $\pm$ 0.018}}} & \textcolor{green}{\textbf{0.554 $\pm$ 0.011}}  \\
            \hline 
    
            \multirow{4}{*}{$t_{1}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.590 $\pm$ 0.013} & \multicolumn{1}{c|}{0.701 $\pm$ 0.006} & 0.594 $\pm$ 0.016 & \multicolumn{1}{c|}{0.543 $\pm$ 0.010}  & \multicolumn{1}{c|}{0.549 $\pm$ 0.014}  & 0.546 $\pm$ 0.018 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.622 $\pm$ 0.006} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.720 $\pm$ 0.006}}} &
            \textcolor{gold}{\textbf{0.626 $\pm$ 0.010}} & \multicolumn{1}{c|}{0.526 $\pm$ 0.011}  & \multicolumn{1}{c|}{0.547 $\pm$ 0.023}  & 0.533 $\pm$ 0.017 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{0.620 $\pm$ 0.017} & \multicolumn{1}{c|}{0.719 $\pm$ 0.006} & 0.619 $\pm$ 0.012 & \multicolumn{1}{c|}{0.529 $\pm$ 0.011} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.534 $\pm$ 0.020}}} & \textcolor{green}{\textbf{0.525 $ \pm$ 0.018}}  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.622 $\pm$ 0.005}}} & \multicolumn{1}{c|}{0.713 $\pm$ 0.012} & 0.622 $\pm$ 0.014 & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.522 $\pm$ 0.012}}} & \multicolumn{1}{c|}{0.539 $\pm$ 0.026} & 0.540 $ \pm$ 0.007  \\
            \hline
            
            \multirow{4}{*}{$t_{2}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.635 $\pm$ 0.013} & \multicolumn{1}{c|}{0.715 $\pm$ 0.014} & 0.646 $\pm$ 0.005 & \multicolumn{1}{c|}{0.544 $\pm$ 0.017}  & \multicolumn{1}{c|}{0.560 $\pm$ 0.011}  & 0.548 $\pm$ 0.008 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.660 $\pm$ 0.010} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.730 $\pm$ 0.010}}} & \textcolor{gold}{\textbf{0.669 $\pm$ 0.011}} & \multicolumn{1}{c|}{0.526 $\pm$ 0.009}  & \multicolumn{1}{c|}{0.568 $\pm$ 0.028}  & 0.554 $\pm$ 0.018 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.664 $\pm$ 0.007}}} & \multicolumn{1}{c|}{0.729 $\pm$ 0.004} & 0.650 $\pm$ 0.002 & \multicolumn{1}{c|}{0.529 $\pm$ 0.014} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.542 $\pm$ 0.027}}} & \textcolor{green}{\textbf{0.529 $\pm$ 0.014}}  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.663 $\pm$ 0.005} & \multicolumn{1}{c|}{0.715 $\pm$ 0.012} & 0.662 $\pm$ 0.004 & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.521 $\pm$ 0.003}}} & \multicolumn{1}{c|}{0.553 $\pm$ 0.036} & 0.539 $\pm$ 0.015 \\
            \hline
    
            \multirow{4}{*}{$t_{3}$} & NoFedGmTE-Net & \multicolumn{1}{c|}{0.616 $\pm$ 0.015} & \multicolumn{1}{c|}{0.715 $\pm$ 0.016} & 0.616 $\pm$ 0.022 & \multicolumn{1}{c|}{0.555 $\pm$ 0.016}  & \multicolumn{1}{c|}{0.575 $\pm$ 0.013}  & 0.559 $\pm$ 0.015 \\
            
            & FedGmTE-Net & \multicolumn{1}{c|}{0.648 $\pm$ 0.029} & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.733 $\pm$ 0.008}}} &
            \textcolor{gold}{\textbf{0.654 $\pm$ 0.020}} & \multicolumn{1}{c|}{0.538 $\pm$ 0.018}  & \multicolumn{1}{c|}{0.604 $\pm$ 0.042}  & 0.582 $\pm$ 0.025 \\
            
            & FedGmTE-Net+ & \multicolumn{1}{c|}{\textcolor{gold}{\textbf{0.652 $\pm$ 0.009}}} & \multicolumn{1}{c|}{0.731 $\pm$ 0.009} & 0.650 $\pm$ 0.016 & \multicolumn{1}{c|}{0.536 $\pm$ 0.017} & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.561 $\pm$ 0.045}}} & \textcolor{green}{\textbf{0.548 $\pm$ 0.019}}  \\
    
            & FedGmTE-Net++ & \multicolumn{1}{c|}{0.651 $\pm$ 0.009} & \multicolumn{1}{c|}{0.721 $\pm$ 0.020} & 0.650 $\pm$ 0.012 & \multicolumn{1}{c|}{\textcolor{green}{\textbf{0.535 $\pm$ 0.016}}} & \multicolumn{1}{c|}{0.566 $\pm$ 0.044} & 0.552 $\pm$ 0.014  \\
            \hline
        \end{tabular}
